From Weakly Supervised Learning to Active Learning

Applied mathematics and machine computations have raised a lot of hope since the recent success of supervised learning. Many practitioners in industries have been trying to switch from their old paradigms to machine learning. Interestingly, those data scientists spend more time scrapping, annotating and cleaning data than fine-tuning models. This thesis is motivated by the following question: can we derive a more generic framework than the one of supervised learning in order to learn from clutter data? This question is approached through the lens of weakly supervised learning, assuming that the bottleneck of data collection lies in annotation. We model weak supervision as giving, rather than a unique target, a set of target candidates. We argue that one should look for an ``optimistic'' function that matches most of the observations. This allows us to derive a principle to disambiguate partial labels. We also discuss the advantage to incorporate unsupervised learning techniques into our framework, in particular manifold regularization approached through diffusion techniques, for which we derived a new algorithm that scales better with input dimension then the baseline method. Finally, we switch from passive to active weakly supervised learning, introducing the ``active labeling'' framework, in which a practitioner can query weak information about chosen data. Among others, we leverage the fact that one does not need full information to access stochastic gradients and perform stochastic gradient descent.

==> disambiguation/images/simplex.tex <==
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({1/2}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;

  \fill[fill=red!20] (a) -- (hb) -- (ha) -- (hc) -- cycle;
  \fill[fill=green!20] (b) -- (ha) -- (hc) -- cycle;
  \fill[fill=blue!20] (c) -- (ha) -- (hb) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
  (c) node[anchor=north west]{c} -- cycle;
  \draw (hb) -- (ha) -- (hc);
  \node at ({3/8}, {sin(60)/4}) {$R_a$};
  \node at ({1/2}, {3*sin(60)/4 - 1/16}) {$R_b$};
  \node at ({3/4}, {sin(60)/4 - 1/16}) {$R_c$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;

  \fill[fill=black!20] (c) -- (r) -- (s) -- (t) -- cycle;
  \fill[fill=black!10] (a) -- (r) -- (s) -- (t) -- (b) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
  (c) node[anchor=north west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \node at ({5/8}, {sin(60)/3 - 1/16}) {$R_{\nu}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]  
  \coordinate (a) at (0,0) ;
  \coordinate (b) at ({1/2},{sin(60)}) ;
  \coordinate (c) at (1,0);
  \coordinate (mb) at (.25, {sin(60)});
  \coordinate (mba) at ({-.25*cos(30)},{.25*sin(30)});
  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \foreach \x in {0,.05,...,.25}
  \draw[gray, rotate=30] ({sin(60)}, \x) -- ({sin(60) - (tan(60)*\x)}, \x) -- ({sin(60) - (tan(60)*\x)}, -\x) -- ({sin(60)}, {-\x}); 
  \foreach \x in {0.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60)}, \x) -- ({sin(60)-tan(60)*(.5-\x)}, \x);
  \foreach \x in {0.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60)-tan(60)*(.5-\x)}, -\x) -- ({sin(60)}, {-\x}); 
  \foreach \x in {.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60) - (tan(60)*\x)}, .25) -- ({sin(60) - (tan(60)*\x)}, -.25); 

  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;
  \fill[fill=white] (a) -- (b) -- (mb) -- (mba) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} -- (c) node[anchor=north west]{c} -- cycle;
  \draw[dotted, thick] (hc) -- (ha) -- (hb);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]
  \coordinate (a) at (0,0) ;
  \coordinate (b) at ({1/2},{sin(60)}) ;
  \coordinate (c) at (1,0) ;
  \coordinate (mb) at (.25, {sin(60)});
  \coordinate (mba) at ({-.25*cos(30)},{.25*sin(30)});
  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \foreach \x in {0,.05,...,.5}
  \draw[gray,rotate=30] ({sin(60)}, 0) + (0, {\x}) arc (90:270:{sqrt(3)*\x} and {\x});

  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;
  \fill[fill=white] (a) -- (b) -- (mb) -- (mba) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} -- (c) node[anchor=north west]{c} -- cycle;
  \draw[dotted, thick] (hc) -- (ha) -- (hb);
\end{tikzpicture}

==> drawings/fast_rates.tex <==
\begin{tikzpicture} 
  
  \filldraw[yellow] (1.9, 0) circle (1);

  \draw[dashed] (0, 0) ellipse (.5 and .5);
  \draw[dashed] (.2, 0) ellipse (.9 and .75);
  \draw[dashed] (.4, 0) ellipse (1.3 and 1);
  \draw[dashed] (.6, 0) ellipse (1.7 and 1.25);
  \draw[densely dotted,red,thick] (.8, 0) ellipse (2.1 and 1.5);
  \draw[dashed] (1, 0) ellipse (2.5 and 1.75);

  \begin{scope}[decoration={markings, 
      mark= at position .15 with {\arrow{latex}},
      mark= at position .35 with {\arrow{latex}},
      mark= at position .55 with {\arrow{latex}},
      mark= at position .75 with {\arrow{latex}},
      mark= at position .95 with {\arrow{latex}}}
    ]
    \draw [postaction={decorate},gray,thick] (4,0) -- (0,0);
  \end{scope}

  \filldraw (0, 0) circle (2pt) node[anchor=north west] {$\theta^*$};
  \filldraw (1.9, 0) circle (2pt) node[anchor=north west] {$\theta_\lambda$};

  \draw[dashed] (4, 2) -- (5, 2) node[anchor=west] {level lines of ${\cal R}(\sign(g_n))$};
  \begin{scope}[decoration={markings, 
      mark= at position .5with {\arrow{latex}}}
    ]
    \draw[gray,thick,postaction={decorate}] (5, 1.5) node[anchor=west,black] {path $\brace{\theta_\lambda; \lambda\in[0, 4]}$} -- (4, 1.5);
  \end{scope}
  \filldraw[yellow] (4.5, 1) circle (.25);
  \draw (5, 1) node[anchor=west,black]{region $\brace{\theta; \|\theta - \theta_\lambda \| < 1}$};
 
  \draw[densely dotted,red,thick] (4, .5) -- (5, .5) node[anchor=west,black] {Certified value of ${\cal R}(g_n)$ when $\|\theta_n - \theta_\lambda\| < 1$};

\end{tikzpicture}

==> drawings/il_ac.tex <==
\begin{tikzpicture} 

  % \draw[step=1, black, thin] (-1, -1) grid (2, 2);
  % \draw[step=.05, gray, very thin] (-1, -1) grid (2, 2);

  \filldraw[gray!30, rotate=45] (0, 0) ellipse (2 and 1.3);
  \filldraw[gray!50] (3, .7) circle (.7);

  \filldraw[gray] (0, 0) circle (.5pt) node[anchor=south] {$y_1^{a}$};
  \filldraw[gray] (1.7, .7) circle (.5pt) node[anchor=south] {$y_1^{i}$};

  \filldraw[gray] (3, .7) circle (.5pt) node[anchor=south] {$y_2^{a}$};
  \filldraw[gray] (2.3, .7) circle (.5pt) node[anchor=south] {$y_2^{i}$};

  \filldraw (1.5, .35) circle (1pt) node[anchor=north] {$z^{a}$};
  \filldraw (2, .7) circle (1pt) node[anchor=north] {$z^{i}$};
\end{tikzpicture}

==> drawings/il_ac_bis.tex <==
\begin{tikzpicture} 

  % \draw[step=1, black, thin] (-1, -1) grid (2, 2);
  % \draw[step=.05, gray, very thin] (-1, -1) grid (2, 2);

  \filldraw[gray!30] (0, 0) ellipse (2 and 1.3);
  \filldraw[gray!50] (1.5, 0) circle (.4);

  \filldraw[gray] (0, 0) circle (.3pt) node[anchor=south] {$y_1^{a}$};
  \filldraw[gray] (1.5, 0) circle (.3pt) node[anchor=south] {$y_2^{a}$};

  \filldraw (.75, 0) circle (1pt) node[anchor=north] {$z^{a}$};
  \filldraw (1.5, 0) circle (1pt) node[anchor=north] {$z^{i}$};
\end{tikzpicture}

==> drawings/nn.tex <==
\begin{tikzpicture}
  \draw[thick] (0, 0) circle (.25);
  \draw[thick] (0, 1) circle (.25);
  \draw[thick] (0, 2) circle (.25);
  
  \draw[thick] (2, -1) circle (.25);
  \draw[thick] (2, 0) circle (.25);
  \draw[thick] (2, 1) circle (.25);
  \draw[thick] (2, 2) circle (.25);
  \draw[thick] (2, 3) circle (.25);

  \draw[thick] (4, -1) circle (.25);
  \draw[thick] (4, 0) circle (.25);
  \draw[thick] (4, 1) circle (.25);
  \draw[thick] (4, 2) circle (.25);
  \draw[thick] (4, 3) circle (.25);

  \draw[thick] (6, -.5) circle (.25);
  \draw[thick] (6, .5) circle (.25);
  \draw[thick] (6, 1.5) circle (.25);
  \draw[thick] (6, 2.5) circle (.25);

  \draw[thick] (8, .5) circle (.25);
  \draw[thick] (8, 1.5) circle (.25);

  \draw[thick,-latex] (.25, 0) -- (1.75, -1);
  \draw[thick,-latex] (.25, 0) -- (1.75, 0);
  \draw[thick,-latex] (.25, 0) -- (1.75, 1);
  \draw[thick,-latex] (.25, 0) -- (1.75, 2);
  \draw[thick,-latex] (.25, 0) -- (1.75, 3);

  \draw[thick,-latex] (.25, 1) -- (1.75, -1);
  \draw[thick,-latex] (.25, 1) -- (1.75, 0);
  \draw[thick,-latex] (.25, 1) -- (1.75, 1);
  \draw[thick,-latex] (.25, 1) -- (1.75, 2);
  \draw[thick,-latex] (.25, 1) -- (1.75, 3);

  \draw[thick,-latex] (.25, 2) -- (1.75, -1);
  \draw[thick,-latex] (.25, 2) -- (1.75, 0);
  \draw[thick,-latex] (.25, 2) -- (1.75, 1);
  \draw[thick,-latex] (.25, 2) -- (1.75, 2);
  \draw[thick,-latex] (.25, 2) -- (1.75, 3);

  \draw[thick,-latex] (2.25, -1) -- (3.75, -1);
  \draw[thick,-latex] (2.25, -1) -- (3.75, 0);
  \draw[thick,-latex] (2.25, -1) -- (3.75, 1);
  \draw[thick,-latex] (2.25, -1) -- (3.75, 2);
  \draw[thick,-latex] (2.25, -1) -- (3.75, 3);

  \draw[thick,-latex] (2.25, 0) -- (3.75, -1);
  \draw[thick,-latex] (2.25, 0) -- (3.75, 0);
  \draw[thick,-latex] (2.25, 0) -- (3.75, 1);
  \draw[thick,-latex] (2.25, 0) -- (3.75, 2);
  \draw[thick,-latex] (2.25, 0) -- (3.75, 3);

  \draw[thick,-latex] (2.25, 1) -- (3.75, -1);
  \draw[thick,-latex] (2.25, 1) -- (3.75, 0);
  \draw[thick,-latex] (2.25, 1) -- (3.75, 1);
  \draw[thick,-latex] (2.25, 1) -- (3.75, 2);
  \draw[thick,-latex] (2.25, 1) -- (3.75, 3);

  \draw[thick,-latex] (2.25, 2) -- (3.75, -1);
  \draw[thick,-latex] (2.25, 2) -- (3.75, 0);
  \draw[thick,-latex] (2.25, 2) -- (3.75, 1);
  \draw[thick,-latex] (2.25, 2) -- (3.75, 2);
  \draw[thick,-latex] (2.25, 2) -- (3.75, 3);

  \draw[thick,-latex] (2.25, 3) -- (3.75, -1);
  \draw[thick,-latex] (2.25, 3) -- (3.75, 0);
  \draw[thick,-latex] (2.25, 3) -- (3.75, 1);
  \draw[thick,-latex] (2.25, 3) -- (3.75, 2);
  \draw[thick,-latex] (2.25, 3) -- (3.75, 3);

  \draw[thick,-latex] (4.25, 3) -- (5.75, -.5);
  \draw[thick,-latex] (4.25, 3) -- (5.75, .5);
  \draw[thick,-latex] (4.25, 3) -- (5.75, 1.5);
  \draw[thick,-latex] (4.25, 3) -- (5.75, 2.5);

  \draw[thick,-latex] (4.25, 2) -- (5.75, -.5);
  \draw[thick,-latex] (4.25, 2) -- (5.75, .5);
  \draw[thick,-latex] (4.25, 2) -- (5.75, 1.5);
  \draw[thick,-latex] (4.25, 2) -- (5.75, 2.5);

  \draw[thick,-latex] (4.25, 1) -- (5.75, -.5);
  \draw[thick,-latex] (4.25, 1) -- (5.75, .5);
  \draw[thick,-latex] (4.25, 1) -- (5.75, 1.5);
  \draw[thick,-latex] (4.25, 1) -- (5.75, 2.5);

  \draw[thick,-latex] (4.25, 0) -- (5.75, -.5);
  \draw[thick,-latex] (4.25, 0) -- (5.75, .5);
  \draw[thick,-latex] (4.25, 0) -- (5.75, 1.5);
  \draw[thick,-latex] (4.25, 0) -- (5.75, 2.5);

  \draw[thick,-latex] (4.25, -1) -- (5.75, -.5);
  \draw[thick,-latex] (4.25, -1) -- (5.75, .5);
  \draw[thick,-latex] (4.25, -1) -- (5.75, 1.5);
  \draw[thick,-latex] (4.25, -1) -- (5.75, 2.5);

  \draw[thick,-latex] (6.25, 2.5) -- (7.75, .5);
  \draw[thick,-latex] (6.25, 2.5) -- (7.75, 1.5);

  \draw[thick,-latex] (6.25, 1.5) -- (7.75, .5);
  \draw[thick,-latex] (6.25, 1.5) -- (7.75, 1.5);

  \draw[thick,-latex] (6.25, .5) -- (7.75, .5);
  \draw[thick,-latex] (6.25, .5) -- (7.75, 1.5);

  \draw[thick,-latex] (6.25, -.5) -- (7.75, .5);
  \draw[thick,-latex] (6.25, -.5) -- (7.75, 1.5);

  \draw (0, -1.75) node[font=\footnotesize] {$x$};
  \draw (2, -1.75) node[font=\footnotesize] {$x_1 = \sigma(W_1 x)$};
  \draw (4, -1.75) node[font=\footnotesize] {$x_2 = \sigma(W_2 x_1)$};
  \draw (6, -1.75) node[font=\footnotesize] {$x_3 = \sigma(W_3 x_2)$};
  \draw (8, -1.75) node[font=\footnotesize] {$y = W_4 x_3$};
\end{tikzpicture}

==> drawings/surrogate_analysis.tex <==
\begin{tikzpicture} 
  \draw[-latex, thick] (0, -.25) -- (0, 3.5) node[anchor=south] {$y = \sup_{\theta; {\cal E}_L(\theta) = x} {\cal E}_\ell(\theta)$};
  \draw[-latex, thick] (-.25, 0) -- (7, 0) node[anchor=west] {$x = {\cal E}_L(\theta)$};
  \draw[dashed] plot[smooth,domain=0:1.8] (\x, {\x^2}) node[anchor=west,align=left,font=\footnotesize] {description\\ given by the bound};
  
  \draw (0, 0) to [curve through = {(.1, .01) .. (.2, .04) .. (.3, .09) .. (.4, .16) .. (.5, .25) .. (1, .9) .. (1.5, 1.5) .. (3, 1.75)}] (6, 3);
  \draw (6, 3) node[anchor=west,font=\footnotesize] {reality};

  \draw [decoration={brace,mirror}, decorate, thick] (0, -.1) -- (1.5, -.1);
  \draw [decoration={brace,mirror}, decorate, thick] (2.5, -.1) -- (6, -.1);
  \draw (.75, -.2) node[anchor=north,align=center,font=\footnotesize] {regime well\\ described by the bound};
  \draw (4.25, -.2) node[anchor=north,align=center,font=\footnotesize] {regime observed\\ when given few samples};
\end{tikzpicture}

==> infimum/drawings/consistency.tex <==
\begin{tikzpicture}[scale=3]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \coordinate(ra) at ({1/4},0);
  \coordinate(rb) at ({3/8},{-sin(60)/4});
  \coordinate(rc) at ({5/8},{-sin(60)/4});
  \coordinate(rd) at (1,{sin(60)/2});
  \coordinate(re) at ({1/2},{sin(60)/2});
  
  \fill[fill=black!10] (c) -- (r) -- (s) -- (t) -- cycle;
  % \fill[fill=black!10] (a) -- (r) -- (s) -- (t) -- (b) -- cycle;
  \fill[fill=black!30] (ra) -- (rb) -- (rc) -- (rd) -- (re) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} -- (c) node[anchor=south west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \draw (ra) -- (rb) -- (rc) -- (rd) -- (re) -- cycle;
  \node at ({5/8}, {sin(60)/2 + 1/16}) {$R_{\tau}$};
  \node at ({9/16}, {-sin(60)/4 + 1/8}) {$R_{\hat{\tau}}$};
  \fill[fill=red!100] (1, 0) circle (.1em) node[anchor=north west] {$\rho^\star$};
  \fill[fill=red!100] ({5/8}, {-sin(60)/4}) circle (.1em) node[anchor=north west] {$\hat\rho$};

  \foreach \x in {0,.05,...,.6}
  \draw[gray, very thin, rotate=30] (1.25, \x) -- ({sin(60) - (tan(60)*\x)}, \x) -- ({sin(60) - (tan(60)*\x)}, -\x) -- ({1.25}, {-\x}); 

  \draw[dashed, rotate=30] (1.25, 0) -- ({sin(60)}, 0) -- ({sin(60) - (tan(60)*.55)}, .55); 
  \draw[dashed, rotate=30] ({sin(60)}, 0) --  ({sin(60) - (tan(60)*.55)}, -.55); 
\end{tikzpicture}

==> infimum/drawings/example_calibration.tex <==
\begin{tikzpicture}[scale=3]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/2}, 0);
  \coordinate(s) at ({1/4}, {sin(60)/2});
  \coordinate(t) at ({3/4}, {sin(60)/2});
  
  \fill[fill=black!20] (c) -- (r) -- (s) -- (t) -- cycle;
  \draw (a) node[anchor=east]{a} -- (b) node[anchor=south east]{b} -- (c) node[anchor=north west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \node at ({5/8}, {sin(60)/3 - 1/16}) {$R_{\tau}$};
  \fill[fill=black!60] (1, 0) circle (.075em);

  \foreach \x in {0,.075,...,1} \draw[gray] ({\x}, 0) -- ({(1 + \x) / 2)}, {(1 - \x) * sin(60)});
  \foreach \x in {.25} \draw ({-\x / 2}, {- \x * sin(60)}) node[anchor=east] {$\ell_b^\perp$} -- ({(1 + \x) / 2}, {(1 + \x) * sin(60)});
\end{tikzpicture}

==> infimum/drawings/inconsistency.tex <==
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({1/2}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;

  \fill[fill=red!20] (a) -- (hb) -- (ha) -- (hc) -- cycle;
  \fill[fill=green!20] (b) -- (ha) -- (hc) -- cycle;
  \fill[fill=blue!20] (c) -- (ha) -- (hb) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
        (c) node[anchor=north west]{c} -- cycle;
  \draw (hb) -- (ha) -- (hc);
  \node at ({3/8}, {sin(60)/4}) {$R_a$};
  \node at ({1/2}, {3*sin(60)/4 - 1/16}) {$R_b$};
  \node at ({3/4}, {sin(60)/4 - 1/16}) {$R_c$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;

  \fill[fill=black!20] (c) -- (r) -- (s) -- (t) -- cycle;
  \fill[fill=black!10] (a) -- (r) -- (s) -- (t) -- (b) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
        (c) node[anchor=south west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \node at ({5/8}, {sin(60)/3 - 1/16}) {$R_{\tau}$};
  \fill[fill=black!60] (1, 0) circle (.1em) node[anchor=north west] {$\rho_0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]  
  \coordinate (a) at (0,0) ;
  \coordinate (b) at ({1/2},{sin(60)}) ;
  \coordinate (c) at (1,0);
  \coordinate (mb) at (.25, {sin(60)});
  \coordinate (mba) at ({-.25*cos(30)},{.25*sin(30)});
  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \foreach \x in {0,.05,...,.25}
  \draw[gray, rotate=30] ({sin(60)}, \x) -- ({sin(60) - (tan(60)*\x)}, \x) --
  ({sin(60) - (tan(60)*\x)}, -\x) -- ({sin(60)}, {-\x}); 
  \foreach \x in {0.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60)}, \x) -- ({sin(60)-tan(60)*(.5-\x)}, \x);
  \foreach \x in {0.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60)-tan(60)*(.5-\x)}, -\x) -- ({sin(60)}, {-\x}); 
  \foreach \x in {.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60) - (tan(60)*\x)}, .25) -- ({sin(60) - (tan(60)*\x)}, -.25); 

  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;
  \fill[fill=white] (a) -- (b) -- (mb) -- (mba) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
  (c) node[anchor=north west]{c} -- cycle;
  \draw[dotted, thick] (hc) -- (ha) -- (hb);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({1/2}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;

  \fill[fill=red!20] (a) -- (hb) -- (ha) -- (hc) -- cycle;
  \fill[fill=green!20] (b) -- (ha) -- (hc) -- cycle;
  \fill[fill=blue!20] (c) -- (ha) -- (hb) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
        (c) node[anchor=south west]{c} -- cycle;
  \draw (hb) -- (ha) -- (hc);
  \draw[densely dotted] (c) -- (r) -- (s) -- (t) -- cycle;
  \fill[fill=black!60] (1, 0) circle (.1em) node[anchor=north west] {$\rho^\star$};
  \fill[fill=black!60] ({13/96+11/24}, {13*sin(60)/48}) circle (.1em)
                       node[anchor=south east] {$\rho_{\textit{ac}}$};
\end{tikzpicture}

==> infimum/drawings/simplex_calibration.tex <==
\begin{tikzpicture}[scale=3]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \fill[fill=black!20] (c) -- (r) -- (s) -- (t) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
        (c) node[anchor=north west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \node at ({5/8}, {sin(60)/3 - 1/16}) {$R_{\tau}$};
  \fill[fill=black!60] (1, 0) circle (.075em);

  \foreach \x in {0,.125,...,1} \draw[gray]
           ({\x / 2}, {\x*sin(60)}) -- ({(3 - \x) / 4)}, {(1 + \x) * sin(60)/2}); 
  \foreach \x in {0,.125,...,1} \draw[gray]
           ({\x, 0}) -- ({(3 + \x) / 4)}, {(1 - \x) * sin(60)/2});
  \draw (-.5,0) -- ({7/8}, {11*sin(60)/12});
  \draw (-.5,{sin(60)/3}) node[anchor=east] {$\delta_b + D_b$} -- ({3/4}, {7*sin(60)/6});
  \draw[<->] ({3/4}, {5*sin(60)/6}) -- ({11/16}, {23*sin(60)/24}) node[anchor=south west]
             {$\quad \frac{1}{4}\, d(b, c) \propto {\cal R}_S(b) =
              {\cal R}(b; \frac{1}{4}\delta_c + \frac{3}{4}\delta_b)$} -- ({5/8}, {13*sin(60)/12});    
  \draw[<->] ({1/2 + 3 * .04 / 2}, {(1 + .04) * sin(60)})  --
             ({7/8}, {2*(1 + 2*.04 - 7/8)*sin(60)}) node[anchor=south west]
             {$\, d(b, c) \propto {\cal R}(b; \delta_c)$} -- ({1 + 3 * .04 / 2}, {.04*sin(60)});    
\end{tikzpicture}

==> infimum/drawings/thales.tex <==
\begin{tikzpicture}[scale=1]
  \coordinate(xz1) at (0,3);
  \coordinate(xz2) at (7,3);
  \coordinate(xs1) at (0,2);
  \coordinate(xs2) at (7,2);
  \coordinate(xy1) at (0,0);
  \coordinate(xy2) at (7,0);
  \coordinate(s1) at (2,0);
  \coordinate(s2) at (4,0);
  \coordinate(s3) at (4,1);
  \coordinate(s4) at (3,2);
  \coordinate(s5) at (1,.5);
  \draw (xz1) node[anchor=east] {$z + x^\perp$} -- (xz2);
  \draw (xs1) node[anchor=east] {\footnotesize{$\lambda y + (1-\lambda)z + x^\perp$}} -- (xs2);
  \draw (xy1) node[anchor=east] {$y + x^\perp$} -- (xy2);
  \filldraw[fill=black!20] (s1) -- (s2) -- (s3) -- (s4) -- (s5) -- cycle;

  \fill[fill=black] (2,0) circle (.2em) node[anchor=north west] {$y$};
  \fill[fill=black] (1,3) circle (.2em) node[anchor=north west] {$z$};

  \coordinate(d1) at (4.5,2);
  \coordinate(d2) at (4.5,2.5);
  \coordinate(d3) at (4.5,3);
  \draw[<->, dashed] (d1) -- (d2) node [anchor=west] {\footnotesize{$\,\,\,\lambda d(z+x^\perp, y)$}} -- (d3);
  \coordinate(s) at (3, 1);
  \draw (s) node [anchor=north] {$S$};
\end{tikzpicture}

==> rates/drawings/frontier.tex <==
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({1/2}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \fill[fill=red!20] (a) -- (hb) -- (ha) -- (hc) -- cycle;
  \fill[fill=green!20] (b) -- (ha) -- (hc) -- cycle;
  \fill[fill=blue!20] (c) -- (ha) -- (hb) -- cycle;

  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
  (c) node[anchor=north west]{c} -- cycle;
  \draw (hb) -- (ha) -- (hc);

  \draw[dashed] (hc) -- (0, {sin(60)/2}) node[left] {$F$};
  \node at ({3/8}, {sin(60)/4}) {$R_a$};
  \node at ({1/2}, {3*sin(60)/4 - 1/16}) {$R_b$};
  \node at ({3/4}, {sin(60)/4 - 1/16}) {$R_c$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({1/2}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \fill[fill=red!20] (a) -- (hb) -- (ha) -- (hc) -- cycle;
  \fill[fill=green!20] (b) -- (ha) -- (hc) -- cycle;
  \fill[fill=blue!20] (c) -- (ha) -- (hb) -- cycle;

  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
  (c) node[anchor=north west]{c} -- cycle;
  \draw (hb) -- (ha) -- (hc);
  % \coordinate (mc) at (1,-.25);
  % \coordinate (mca) at (0,-.25);
  % \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;
  \fill[fill=black!60] (.4, {sin(60)/3}) circle (.05em);
  \fill[fill=black!60] (.5, {sin(60)/3 -.05}) circle (.05em);
  \draw (.4, {sin(60)/3}) circle ({sin(60)/6});
  \draw[dashed] (.4, {sin(60)/3}) -- (0, {sin(60)/3}) node[left] {$\mu^\star$};
  \draw[dashed] (.5, {sin(60)/3-.05}) -- (1, {sin(60)/3-.05}) node[right] {$\mu_n$};
\end{tikzpicture}

==> rates/drawings/nodensity.tex <==
\begin{tikzpicture}[xscale=2]
  \def\a{.02}
  \draw[->] (-1.2, 0) -- (1.2, 0) node[right] {$x$};
  \draw[->] (-1, -1.2) -- (-1, 1.2) node[above] {$\E[Y\vert X=x]$};
  \draw[-] (-.95, -1) -- (-1.05, -1) node[left] {$-1$};
  \draw[-] (-.95, 1) -- (-1.05, 1) node[left] {$1$};
  \draw[-] (0, 0)--(.125, 1-\a)--(.25, \a)--(.375, 1-\a)--(.5, \a)--(.625, 1-\a)--(.75, \a)--(.875, 1-\a)--(1, .5) node[right] {$g^*(x)$};
  \draw[-] (-1, -\a)--(-.875, -1+\a)--(-.75, -\a)--(-.625, -1+\a)--(-.5, -\a)--(-.375, -1+\a)--(-.25, -\a)--(-.125, -1+\a)--(0, 0);
  \draw[-,red] (-1, -1) -- (0, -1) -- (0, 1) -- (1, 1) node[right] {$f^*(x)$};
  % \draw[scale=1, domain=-1:0, smooth, variable=\x] plot ({2*\x}, {-sqrt(abs(\x))});
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[xscale=2]
  \draw[->] (-1.2, 0) -- (1.2, 0) node[right] {$x$};
  \draw[->] (-1, -1.2) -- (-1, 1.2) node[above] {$\E[Y\vert X=x]$};
  \draw[-] (-.95, -1) -- (-1.05, -1) node[left] {$-1$};
  \draw[-] (-.95, 1) -- (-1.05, 1) node[left] {$1$};
  \draw[-,red] (-1,1)--(-.75, 1)--(-.75, -1)--(-.5, -1)--(-.5, 1)--(-.25, 1)--(-.25, -1)--(0, -1)--
  (0,1)--(.25, 1)--(.25, -1)--(.5, -1)--(.5, 1)--(.75, 1)--(.75, -1)--(1, -1) node[right] {$f^*(x)$};
  \draw[-] (-1,.8)--(-.75,1);
  \draw[-] (-.75,-1)--(-.5,-.75);
  \draw[-] (-.5,.3)--(-.25,.4);
  \draw[-] (-.25,-.6)--(0,-.5);
  \draw[-] (0,.6)--(.25,.5);
  \draw[-] (.25,-.6)--(.5,-.6);
  \draw[-] (.5,.8)--(.75,.9);
  \draw[-] (.75,-.5)--(1,-.5) node[right] {$g^*(x)$};
  \draw[dashed] (-1,.3)--(1,.3);
  \draw[dashed] (-1,-.3)--(1,-.3);
  \draw[-] (-.95,.3) -- (-1.05,.3) node[left] {$t_0$};
\end{tikzpicture}

==> svm/images/fast_rates.tex <==
\begin{tikzpicture} 
  
  \filldraw[yellow] (1.9, 0) circle (1);

  \draw[dashed] (0, 0) ellipse (.5 and .5);
  \draw[dashed] (.2, 0) ellipse (.9 and .75);
  \draw[dashed] (.4, 0) ellipse (1.3 and 1);
  \draw[dashed] (.6, 0) ellipse (1.7 and 1.25);
  \draw[densely dotted,red,thick] (.8, 0) ellipse (2.1 and 1.5);
  \draw[dashed] (1, 0) ellipse (2.5 and 1.75);

  \begin{scope}[decoration={markings, 
      mark= at position .15 with {\arrow{latex}},
      mark= at position .35 with {\arrow{latex}},
      mark= at position .55 with {\arrow{latex}},
      mark= at position .75 with {\arrow{latex}},
      mark= at position .95 with {\arrow{latex}}}
    ]
    \draw [postaction={decorate},gray,thick] (4,0) -- (0,0);
  \end{scope}

  \filldraw (0, 0) circle (2pt) node[anchor=north west] {$\theta^*$};
  \filldraw (1.9, 0) circle (2pt) node[anchor=north west] {$\theta_\lambda$};

  \draw[dashed] (4, 2) -- (5, 2) node[anchor=west] {level lines of ${\cal R}(\sign g_{\theta_n})$};
  \begin{scope}[decoration={markings, 
      mark= at position .5with {\arrow{latex}}}
    ]
    \draw[gray,thick,postaction={decorate}] (5, 1.5) node[anchor=west,black] {path $\brace{\theta_\lambda; \lambda>0}$} -- (4, 1.5);
  \end{scope}
  \filldraw[yellow] (4.5, 1) circle (.25);
  \draw (5, 1) node[anchor=west,black]{region $\brace{\theta; \|\theta - \theta_\lambda \| < 1}$};
 
  \draw[densely dotted,red,thick] (4, .5) -- (5, .5) node[anchor=west,black] {certified value of ${\cal R}(g_{\theta_n})$ when $\|\theta_n - \theta_\lambda\| < 1$};

\end{tikzpicture}

